Spherical Hartree-Fock calculations with linear momentum projection before the variation.Part II: Spectral functions and spectroscopic factors

The hole--spectral functions and from these the spectroscopic factors have been calculated in an Galilei--invariant way for the ground state wave functions resulting from spherical Hartree--Fock calculations with projection onto zero total linear momentum before the variation for the nuclei 4He, 12C, 16O, 28Si, 32S and 40Ca. The results are compared to those of the conventional approach which uses the ground states resulting from usual spherical Hartree--Fock calculations subtracting the kinetic energy of the center of mass motion before the variation and to the results obtained analytically with oscillator occupations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

